Locomotion of Electrocatalytic Nanomotors due to Reaction Induced Charge Auto-Electrophoresis

Bimetallic rod-shaped nanomotors swim autonomously in hydrogen peroxide solutions. Here we present a scaling analysis, computational simulations, and experimental data that show that the nanomotor locomotion is driven by fluid slip around the nanomotor surface due to electrical body forces. The body forces are generated by a coupling of charge density and electric fields induced by electrochemical reactions occurring on the nanomotor surface. We describe the dependence of nanomotor motion on the nanomotor surface potential and reaction-driven flux.

==> fig2a.tex <==
% !TEX root =  moranprl_v3.tex
\begin{psfrags}%
\psfragscanon%
\psfrag{-}[r][r]{-}%
\psfrag{2}[r][r]{2}%
\psfrag{1}[r][r]{1}%
\psfrag{y}[r][r]{$z/h$}%
\psfrag{x}[r][r]{$ r / h $}%
\psfrag{0}[r][r]{0}%
\includegraphics[clip,width=2.3in]{fig2a.eps}
\end{psfrags}%


==> fig2b.tex <==
% !TEX root =  moranprl_v3.tex
\begin{psfrags}%
\psfragscanon%
\psfrag{-}[r][r]{-}%
\psfrag{2}[r][r]{2}%
\psfrag{1}[r][r]{1}%
\psfrag{y}[r][r]{$z/h$}%
\psfrag{x}[r][r]{$ r / h $}%
\psfrag{0}[r][r]{0}%
\includegraphics[clip,width=2.3in]{fig2b.eps}
\end{psfrags}%


==> fig2c.tex <==
% !TEX root =  moranprl_v3.tex
\begin{psfrags}%
\psfragscanon%
\psfrag{-}[r][r]{-}%
\psfrag{2}[r][r]{2}%
\psfrag{1}[r][r]{1}%
\psfrag{y}[r][r]{$z/h$}%
\psfrag{x}[r][r]{$ r / h $}%
\psfrag{0}[r][r]{0}%
\includegraphics[clip,width=2.3in]{fig2c.eps}
\end{psfrags}%

